Lot Machine: Multimodal Lot Extraction from Auction Catalogs

For provenance research and art market studies, auction catalogs are an essential resource to trace specific objects over time and space. While historical auction catalogs follow established domain conventions, their internal formatting remains highly variable, and their large-scale analysis is currently restricted by the lack of machine-readable representations of the auction lots. We propose a pipeline to automatically extract structured lot-level metadata from German Sales, a large database of historical auction and sales catalogs from the 19th and 20th centuries. Using a manually annotated test set of representative catalog pages, we evaluate Vision-Language Models (VLMs) under varying prompt strategies and constrained decoding frameworks. To reflect the practical constraints faced by cultural heritage institutions, including budget, compute resources, and data privacy requirements, we benchmark the methods across different deployment modes ranging from commercial providers to locally hosted, quantized models. We find that commercial endpoints establish the performance ceiling, while institutional gateways offer a viable, privacy-preserving alternative. Local deployments remain feasible, but strictly require enforcing the output structure during generation to guarantee a valid JSON format. While varying degrees of human-in-the-loop correction are still necessary, this work demonstrates that a VLM-based pipeline can successfully unlock historical auction catalogs for large-scale automated analysis.

==> figs/overview3modes.tex <==
\begin{tikzpicture}[
        % Define global styles for consistent aesthetics
        base/.style={align=center, minimum height=1.2cm, draw=black!70, thick, rounded corners=3pt, font=\sffamily\small},
        document/.style={base, text width=2.2cm, fill=gray!10, minimum height=3cm},
        mode/.style={base, text width=3cm, fill=blue!5, minimum height=0.8cm},
        constraint/.style={base, text width=2.2cm, fill=orange!10, minimum height=2cm, dashed},
        output/.style={base, text width=2.2cm, fill=green!10, minimum height=2cm, font=\ttfamily\scriptsize},
        downstream/.style={base, text width=3cm, fill=purple!10},
        arrow/.style={thick, color=black!70, -{Stealth[scale=1.2]}},
        groupbox/.style={draw=black!30, dashed, inner sep=10pt, rounded corners}
    ]

    % --- 1. THE INPUT ---
    \node[document] (input) {Historical\\Catalog Page\\[1em] \textit{(Unstructured layout)}};

    % --- 2. THE DEPLOYMENT MODES (Engine) ---
    % Positioned relative to the input
    \node[mode, right=1.5cm of input, yshift=1.2cm] (modeA) {\textbf{Mode A}\\Commercial APIs};
    \node[mode, below=0.3cm of modeA] (modeB) {\textbf{Mode B}\\Institutional APIs};
    \node[mode, below=0.3cm of modeB] (modeC) {\textbf{Mode C}\\Local Deployment};
    % \node[mode, below=0.3cm of modeC] (modeD) {\textbf{Mode D}\\Consumer Local};

    % Draw a background box around the modes to group them
    \begin{scope}[on background layer]
        \node[groupbox, fit=(modeA)(modeB)(modeC), label={[font=\sffamily\bfseries\small, text=black!70]below:Deployment Modes}] (modes_box) {};
    \end{scope}

    % --- Establish the vertical center point ---
    % This creates an invisible coordinate 2cm to the right of the exact center of modes_box
    \coordinate (right_center) at ($(modes_box.east) + (2.5cm, 0)$);

    % --- 3. THE FILTER (Constraints) ---
    % Placed just above the center line
    \node[constraint, above=0.25cm of right_center] (filter) {\textbf{Constrained\\Decoding}\\[0.5em] };

    % --- 4. THE OUTPUT ---
    % Placed just below the center line (creating a perfect 0.5cm gap between them)
    \node[output, below=0.25cm of right_center] (json) {{\{}\\ "lot": "12",\\ "artist": "...",\\ "price": "..."\\ {\}}};

    % --- 5. DOWNSTREAM APPLICATION --- CAN be removed if we need space
    \node[downstream, below=0.7cm of input] (cbir) {\textbf{Multimodal\\Search \& CBIR}};


    % --- Establish the vertical center point ---
    % This creates an invisible coordinate 2cm to the right of the exact center of modes_box
    \coordinate (right_center) at ($(modes_box.east) + (2cm, 0)$);


    %% ARROWS

    % Connect Input to Modes Box
    \draw[arrow] (input.east) -- (input.east -| modes_box.west) node[align=center,midway, below, font=\sffamily\scriptsize] {VLM \\ Inference};
    % Place "Enforced" on the left of the line, and "Schema" on the right


    % Connect Modes Box to Filter
    % We route from the center of the modes box to the left side of the filter
    \draw[arrow] (modes_box) -- (filter.west);

    \draw[arrow] (modes_box) -- (json.west) node[align=center,midway,below=0.2cm,font=\sffamily\scriptsize] {Prompted \\ Schema};

    % Connect Filter to JSON
    % \draw[arrow] (filter.south) -- (json.north) node[midway, right, font=\sffamily\scriptsize] {Enforced Schema};
    \draw[arrow] (filter.south) -- (json.north) 
        node[midway, left, font=\sffamily\scriptsize] {Enforced}
        node[midway, right, font=\sffamily\scriptsize] {Schema};


    % Connect JSON to Downstream
    % THis can be removed if we need space
    \draw[arrow] (json.south) |- (cbir.east) node[align=center,pos=0.60,below,font=\sffamily\scriptsize] {Future Applications};

    \end{tikzpicture}
